Dimension of the harmonic measure of non-homogeneous Cantor sets

We prove that the dimension of the harmonic measure of the complementary of a translation-invariant type of Cantor sets as a continuous function of the parameters determining these sets. This results extend a previous one of the author and do not use ergodic theoretic tools, not applicable to our case.

==> Cantor.eepic <==
\setlength{\unitlength}{0.0140in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(195,209)(0,-10)
\put(159,30){4}
\put(180,6){4}
\put(132,4){3}
\put(178,53){2}
\path(70,172)(70,194)(47,194)
	(47,172)(70,172)
\path(70,125)(70,147)(47,147)
	(47,125)(70,125)
\path(22,125)(22,147)(0,147)
	(0,125)(22,125)
\path(148,172)(148,194)(125,194)
	(125,172)(148,172)
\path(195,172)(195,194)(173,194)
	(173,172)(195,172)
\path(195,125)(195,147)(173,147)
	(173,125)(195,125)
\path(148,125)(148,147)(125,147)
	(125,125)(148,125)
\path(148,47)(148,69)(125,69)
	(125,47)(148,47)
\path(195,47)(195,69)(173,69)
	(173,47)(195,47)
\path(195,0)(195,22)(173,22)
	(173,0)(195,0)
\path(148,0)(148,22)(125,22)
	(125,0)(148,0)
\path(70,0)(70,22)(47,22)
	(47,0)(70,0)
\path(70,47)(70,69)(47,69)
	(47,47)(70,47)
\path(22,47)(22,69)(0,69)
	(0,47)(22,47)
\path(22,0)(22,22)(0,22)
	(0,0)(22,0)
\path(22,172)(22,194)(0,194)
	(0,172)(22,172)
\put(8,180){1}
\put(132,130){3}
\put(52,179){2}
\put(54,133){4}
\put(7,130){3}
\put(32,157){1}
\put(157,158){2}
\put(134,180){1}
\put(180,179){2}
\put(178,130){4}
\put(54,54){2}
\put(31,30){3}
\put(8,55){1}
\put(7,7){3}
\put(54,7){4}
\put(132,53){1}
\path(195,0)(195,194)(0,194)
	(0,0)(195,0)
\path(70,0)(70,69)(0,69)
	(0,0)(70,0)
\path(195,0)(195,69)(125,69)
	(125,0)(195,0)
\path(195,125)(195,194)(125,194)
	(125,125)(195,125)
\path(70,125)(70,194)(0,194)
	(0,125)(70,125)
\end{picture}

